A Pulsational Time-evolution Study for the $\delta$ Scuti Star AN Lyncis

This paper presents a large amount of observations for the $\delta$ Scuti star AN Lyncis carried out in 2001--2012. The extensive observations include two tri-continent campaigns coordinated in 2002 and 2011, respectively, and several single-site contributions throughout the period. The data in total have more than 104100 raw CCD frames and photoelectric records, which consist of 165 nights (about 816 hours) spanning over 3778 days. The final reduced light curves have more than 26500 data points (including those 3462 unpublished BYU data), from which we determined 306 new timings of maximum light. A time-dependent behaviour study based on all available data indicates cyclic amplitude variability as well as period change [for the main periodicity]. Orbital sinusoid fittings to $(O-C)$ residuals and pulsation amplitudes may account for their variations being caused by the light-time effect of AN Lyn in a binary system. The orbital period is about 26--30 years. Current results support the binarity of AN Lyn, first suspected by Zhou (2002). We further show the detailed time evolution structure of the pulsation of AN Lyn as function of both time and period through wavelet analyses.

==> (inline-0) <==
\begin{longtable}{ccrccl}
%% caption in longtable results in a narrow centered table caption,
%% so use the above empty normal table's caption.
  \label{Tab:Log}
\vspace{-13mm}
\\ \tableline
\multicolumn{1}{c} {UT Date} &
\multicolumn{1}{c} {Duration} &
\multicolumn{1}{r} {Frame} &
\multicolumn{1}{c} {Maximum} &
\multicolumn{1}{c} {$\Delta t$} &
\multicolumn{1}{l} {Instrumentation}  \\
\endfirsthead

\multicolumn{6}{c}%
{{\tablename\ \thetable{} -- continued from previous page}}
\vspace{3.0mm} \\
\tableline
\multicolumn{1}{c} {UT Date} &
\multicolumn{1}{c} {Duration} &
\multicolumn{1}{r} {Frame} &
\multicolumn{1}{c} {Maximum} &
\multicolumn{1}{c} {$\Delta t$} &
\multicolumn{1}{l} {Instrumentation}  \\
\tableline
\endhead

\tableline
\vspace{-2.0mm} \\
 \multicolumn{6}{c}{{Continued on next page}} \\
\endfoot
\tableline
\endlastfoot

\tableline\noalign{\smallskip}
%2000.03.04 & 51608.673--608.877 &   71 & 2 &    & BYU \\
%2000.03.15 & 51619.670--619.922 &   80 & 2 &    & BYU \\
%2000.04.27 & 51662.696--662.749 &   17 & 0 &    & BYU \\
%2000.05.04 & 51669.687--669.925 &   98 & 3 &    & BYU \\
%2001.03.23 & 51992.658--992.947 &   61 & 0 &    & BYU \\
2001.11.11 & 52225.511--225.678 &  139 & 1 & 30 & BAV 35cm, SBIG ST-6,IR cut-off \\
2002.02.01 & 52306.977--307.410 & 3684 & 4 & 10 & NAOC 85cm, 3-ch, V        \\ %integrations
2002.02.02 & 52307.967--308.406 & 3716 & 4 & 10 & NAOC 85cm, 3-ch, V        \\
2002.02.03 & 52308.962--309.263 & 2441 & 3 & 10 & NAOC 85cm, 3-ch, V        \\
2002.02.04 & 52309.979--310.392 & 3412 & 4 & 10 & NAOC 85cm, 3-ch, V        \\
           & 52310.392--310.668 &  102 & 2 &    & SNO 90cm, $uvby\beta$ 6-ch\\
%%           archive: ANLyn2002-y.dat (extracted from ANLyn02e.tex=anlyn_mar02.tex)
2002.02.05 & 52310.991--311.399 & 3481 & 4 & 10 & NAOC 85cm, 3-ch, V        \\
2002.02.06 & 52311.977--312.384 & 3444 & 4 & 10 & NAOC 85cm, 3-ch, V        \\
2002.02.08 & 52313.978--314.403 & 3592 & 4 & 10 & NAOC 85cm, 3-ch, V        \\
           & 52314.409--314.546 &   75 & 2 &    & SNO 90cm, $uvby\beta$ 6-ch\\
2002.02.09 & 52315.039--315.401 & 3117 & 3 & 10 & NAOC 85cm, 3-ch, V        \\
           & 52315.302--315.633 &  130 & 3 &    & SNO 90cm, $uvby\beta$ 6-ch\\
2002.02.10 & 52315.988--316.388 & 3419 & 4 & 10 & NAOC 85cm, 3-ch, V        \\
           & 52316.465--316.526 &   34 & 1 &    & SNO 90cm, $uvby\beta$ 6-ch\\
2002.02.17 & 52322.972--323.378 & 3253 & 4 & 10 & NAOC 85cm, 3-ch, V        \\
2002.02.18 & 52323.979--324.392 & 3485 & 4 & 10 & NAOC 85cm, 3-ch, V        \\
           & 52324.377--324.524 &   64 & 1 &    & SNO 90cm, $uvby\beta$ 6-ch\\
2002.02.19 & 52324.977--325.319 & 2898 & 3 & 10 & NAOC 85cm, 3-ch, V        \\
           & 52325.445--325.558 &   58 & 1 &    & SNO 90cm, $uvby\beta$ 6-ch\\
2002.02.21 & 52327.094--327.279 & 1604 & 2 & 10 & NAOC 85cm, 3-ch, V        \\
           & 52327.512--327.586 &   30 & 0 &    & SNO 90cm, $uvby\beta$ 6-ch\\
2002.02.22 & 52328.314--328.543 &  108 & 2 &    & SNO 90cm, $uvby\beta$ 6-ch\\
2002.02.23 & 52328.976--329.366 & 3268 & 3 & 10 & NAOC 85cm 3-ch, V        \\
           & 52329.332--329.503 &   67 & 2 &    & SNO 90cm, $uvby\beta$ 6-ch\\
2002.02.24 & 52330.313--330.529 &   79 & 2 &    & SNO 90cm, $uvby\beta$ 6-ch\\
2002.02.26 & 52331.969--332.358 & 3162 & 3 & 10 & NAOC 85cm, 3-ch, V        \\
2002.02.27 & 52332.971--333.359 & 1972 & 2 & 10 & NAOC 85cm, 3-ch, V        \\
2002.02.28 & 52334.098--334.353 & 1890 & 2 & 10 & NAOC 85cm, 3-ch, V        \\
%%           archive: anl.1 (exp=10); anl.6 (exp=60), anlyn.zip, anlyn02.txt
2002.03.08 & 52342.274--342.433 &  136 & 1 & 60 & BAV 35cm, SBIG ST-6, V     \\
2002.03.08 & 52342.428--342.544 &   43 & 1 &    & SNO 90cm, $uvby\beta$ 6-ch\\
2002.03.09 & 52343.478--343.584 &   56 & 1 &    & SNO 90cm, $uvby\beta$ 6-ch\\
%%           C1=HD 78572, C2= HD 78512, ANLyn02.tex, ANL02e.y
2002.05.10 & 52404.576--404.657 &   54 & 1 &    & MSU 60cm, AP47p, V        \\
2002.05.11 & 52405.582--405.651 &   32 & 1 &    & MSU 60cm, AP47p, V        \\
2002.05.22 & 52416.601--416.615 &   10 & 0 &    & MSU 60cm, AP47p, V        \\
2002.06.01 & 52426.591--426.620 &   20 & 0 &    & MSU 60cm, AP47p, V        \\
%%         archive: an02b.dat=anl02_h.dat, by Prof. Horace Smith, Comp=GSC 2990-0019
%%                  an61.dat,4 nights in ANLyn2002-Smith.dat
2002.12.27 & 52636.271--636.429 & 1382 & 2 & 10 & NAOC 85cm, 3-ch, V        \\
2002.12.28 & 52637.303--637.418 &  999 & 1 & 10 & NAOC 85cm, 3-ch, V        \\
2002.12.29 & 52638.309--638.430 & 1045 & 1 & 10 & NAOC 85cm, 3-ch, V        \\
2002.12.30 & 52639.309--639.428 & 1036 & 1 & 10 & NAOC 85cm, 3-ch, V        \\
 \dots\dots      & 413 days gap\\
2004.02.16 & 53052.311--052.425 &   96 & 1 & 60 & BAV 35cm, SBIG ST-6, V     \\
2004.03.11 & 53076.759--076.943 &   94 & 1 &    & BYU 51cm, SBIG STL-1001, V\\
2004.04.08 & 53104.664--104.668 &    2 & 0 &    & BYU 51cm, SBIG STL-1001, V\\
 \dots\dots      & 302 days gap\\
2005.02.04 & 53406.258--406.511 &  215 & 3 & 60 & BAV 35cm, SBIG ST-6, V     \\
2005.02.27 & 53429.821--429.926 &   66 & 1 &    & BYU 51cm, SBIG STL-1001, V\\
2005.03.09 & 53439.772--439.963 &   68 & 2 &    & BYU 51cm, SBIG STL-1001, V\\
2005.04.02 & 53463.292--463.417 &   81 & 1 & 90 & BAV 35cm, SBIG ST-6, V     \\
2005.04.12 & 53473.670--473.725 &   40 & 1 &    & BYU 51cm, SBIG STL-1001, V\\
2005.04.15 & 53476.777--476.867 &   54 & 1 &    & BYU 51cm, SBIG STL-1001, V\\
2005.04.26 & 53487.769--487.816 &   30 & 0 &    & BYU 51cm, SBIG STL-1001, V\\
\dots\dots      &  252 days gap\\
2006.01.03 & 53739.940--740.027 &  242 & 1 & 30 & Baker 40cm, Alta U47+, V \\ % reduced points 242
2006.01.13 & 53749.892--750.029 &  380 & 1 & 30 & Baker 40cm, Alta U47+, V \\ % 373
2006.03.28 & 53823.638--823.833 &  780 & 2 & 20 & Baker 40cm, Alta U47+, V \\ % 744
2006.04.19 & 53845.626--845.825 &  178 & 2 &    & BYU 51cm, SBIG STL-1001, V\\
2006.04.30 & 53856.632--856.822 &  170 & 2 &    & BYU 51cm, SBIG STL-1001, V\\
 \dots\dots      &  274 days gap\\
2007.01.30 & 54130.997--131.406 &  182 & 2 & 90 & NAOC 85cm, AP7P, V \\
2007.01.31 & 54132.000--132.394 &  332 & 4 & 90 & NAOC 85cm, AP7P, V \\
2007.02.01 & 54132.989--133.377 &  335 & 4 & 90 & NAOC 85cm, AP7P, V \\
2007.02.02 & 54133.982--134.374 &  338 & 4 & 90 & NAOC 85cm, AP7P, V \\
2007.02.03 & 54134.983--135.374 &  338 & 3 & 90 & NAOC 85cm, AP7P, V \\
2007.02.04 & 54135.977--136.371 &  340 & 4 & 90 & NAOC 85cm, AP7P, V \\
2007.02.05 & 54136.978--137.370 &  338 & 4 & 90 & NAOC 85cm, AP7P, V \\
2007.02.06 & 54137.980--138.367 &  334 & 4 & 90 & NAOC 85cm, AP7P, V \\
2007.02.08 & 54140.203--140.415 &  184 & 2 & 90 & NAOC 85cm, AP7P, V \\
2007.02.09 & 54140.972--141.382 &  354 & 4 & 90 & NAOC 85cm, AP7P, V \\
2007.02.10 & 54141.952--142.397 &  384 & 4 & 90 & NAOC 85cm, AP7P, V \\
2007.02.11 & 54142.955--143.404 &  387 & 4 & 90 & NAOC 85cm, AP7P, V \\
2007.02.12 & 54143.963--144.352 &  208 & 2 & 90 & NAOC 85cm, AP7P, V \\
2007.02.13 & 54145.198--145.347 &  129 & 1 & 90 & NAOC 85cm, AP7P, V \\
2007.02.14 & 54145.950--146.344 &  341 & 4 & 90 & NAOC 85cm, AP7P, V \\
2007.02.15 & 54146.949--147.338 &  336 & 4 & 90 & NAOC 85cm, AP7P, V \\
2007.02.16 & 54147.948--148.336 &  335 & 4 & 90 & NAOC 85cm, AP7P, V \\
2007.03.05 & 54164.962--165.290 &  283 & 3 & 90 & NAOC 85cm, AP7P, V \\
2007.03.06 & 54165.958--166.286 &  284 & 3 & 90 & NAOC 85cm, AP7P, V \\
2007.03.07 & 54166.958--167.284 &  282 & 3 & 90 & NAOC 85cm, AP7P, V \\
2007.03.08 & 54167.965--168.310 &  295 & 4 & 90 & NAOC 85cm, AP7P, V \\
2007.03.09 & 54169.161--169.302 &  122 & 2 & 90 & NAOC 85cm, AP7P, V \\
2007.03.10 & 54169.961--170.285 &  276 & 3 & 90 & NAOC 85cm, AP7P, V \\
2007.03.11 & 54170.966--171.286 &  240 & 2 & 90 & NAOC 85cm, AP7P, V \\
2007.03.12 & 54171.962--172.197 &  203 & 2 & 90 & NAOC 85cm, AP7P, V \\
           & 54172.750--172.834 &  100 & 1 &    & BYU 51cm, SBIG STL-1001, V\\
2007.03.13 & 54172.986--173.208 &  174 & 2 & 90 & NAOC 85cm, AP7P, V \\
2007.03.15 & 54175.080--175.170 &   79 & 0 & 90 & NAOC 85cm, AP7P, V \\
2007.03.16 & 54175.965--176.242 &  240 & 2 & 90 & NAOC 85cm, AP7P, V \\
2007.03.17 & 54176.967--177.241 &  237 & 2 & 90 & NAOC 85cm, AP7P, V \\
           & 54177.689--177.794 &  124 & 1 &    & BYU 51cm, SBIG STL-1001, V\\
2007.03.21 & 54180.970--181.057 &   70 & 0 & 90 & NAOC 85cm, AP7P, V \\
2007.03.24 & 54183.980--184.247 &  231 & 3 & 90 & NAOC 85cm, AP7P, V \\
2007.03.25 & 54184.976--185.244 &  232 & 3 & 90 & NAOC 85cm, AP7P, V \\
2007.03.26 & 54185.975--186.051 &   66 & 0 & 90 & NAOC 85cm, AP7P, V \\
2007.03.28 & 54187.981--188.107 &  114 & 1 & 90 & NAOC 85cm, AP7P, V \\
2007.03.29 & 54188.987--189.173 &  162 & 2 & 90 & NAOC 85cm, AP7P, V \\
2007.04.01 & 54192.009--192.198 &  148 & 2 & 90 & NAOC 85cm, AP7P, V \\
2007.04.02 & 54192.981--193.192 &  183 & 2 & 90 & NAOC 85cm, AP7P, V \\
           & 54193.640--193.814 &  210 & 2 &    & BYU 51cm, SBIG STL-1001, V\\
2007.04.03 & 54193.990--194.149 &  126 & 1 & 90 & NAOC 85cm, AP7P, V \\
2007.04.04 & 54194.992--195.072 &   70 & 1 & 90 & NAOC 85cm, AP7P, V \\
2007.04.06 & 54197.039--197.093 &   48 & 0 & 90 & NAOC 85cm, AP7P, V \\
2007.04.07 & 54198.002--198.073 &   63 & 0 & 90 & NAOC 85cm, AP7P, V \\
2007.04.08 & 54198.988--199.076 &   77 & 1 & 90 & NAOC 85cm, AP7P, V \\
2007.04.10 & 54200.993--201.155 &  136 & 2 & 90 & NAOC 85cm, AP7P, V \\
 \dots\dots      & 293 days gap\\
2008.01.29 & 54494.517--494.716 &  151 & 2 & 90 & NAOC 2.16m, BFOSC, V \\ %template
2008.01.30 & 54495.507--495.700 &   64 & 1 & 90 & NAOC 2.16m, BFOSC, V \\
2008.01.31 & 54496.601--496.701 &   79 & 1 & 90 & NAOC 2.16m, BFOSC, V \\
2008.02.16 & 54513.548--513.643 &   80 & 0 &    & BYU 51cm, SBIG STL-1001, V\\
2008.02.23 & 54520.594--520.688 &   90 & 1 &    & BYU 51cm, SBIG STL-1001, V\\
2008.03.01 & 54527.529--527.612 &   81 & 1 &    & BYU 51cm, SBIG STL-1001, V\\
2008.05.01 & 54588.707--588.722 &    6 & 0 &    & BYU 51cm, SBIG STL-1001, V\\
2008.05.02 & 54589.638--589.724 &   45 & 1 &    & BYU 51cm, SBIG STL-1001, V\\
 \dots\dots      & 176 days gap\\
2008.10.25 & 54765.542--765.715 &  141 & 1 & 60 & BAV 35cm SBIG ST-6, V \\
 \dots\dots      & 105 days gap\\
2009.02.07 & 54870.595--870.653 &   65 & 0 &    & MSU 60cm, Alta U47, V\\
2009.03.12 & 54902.668--902.690 &   15 & 0 &    & BYU 51cm, SBIG STL-1001, V\\
2009.03.13 & 54904.588--904.637 &   50 & 0 &    & MSU 60cm, Alta U47, V\\
2009.03.14 & 54905.552--905.588 &   40 & 0 &    & MSU 60cm, Alta U47, V\\
2009.03.16 & 54907.581--907.622 &   26 & 0 &    & MSU 60cm, Alta U47, V\\
2009.03.18 & 54908.661--908.705 &   23 & 0 &    & BYU 51cm, SBIG STL-1001, V\\
2009.03.20 & 54911.561--911.582 &   23 & 0 &    & MSU 60cm, Alta U47, V\\
2009.03.21 & 54912.560--912.633 &   53 & 0 &    & MSU 60cm, Alta U47, V\\
2009.04.02 & 54923.651--923.691 &   14 & 0 &    & BYU 51cm, SBIG STL-1001, V\\
2009.04.07 & 54928.639--928.832 &  188 & 2 &    & BYU 51cm, SBIG STL-1001, V\\
2009.04.08 & 54929.652--929.741 &   80 & 0 &    & BYU 51cm, SBIG STL-1001, V\\
2009.04.13 & 54934.630--934.844 &  199 & 2 &    & BYU 51cm, SBIG STL-1001, V\\
2009.04.19 & 54940.622--940.838 &  198 & 2 &    & BYU 51cm, SBIG STL-1001, V\\
2009.04.20 & 54941.628--941.852 &  220 & 2 &    & BYU 51cm, SBIG STL-1001, V\\
2009.04.22 & 54943.667--943.840 &  170 & 2 &    & BYU 51cm, SBIG STL-1001, V\\
2009.04.30 & 54951.651--951.798 &  124 & 1 &    & BYU 51cm, SBIG STL-1001, V\\
2009.05.07 & 54958.648--958.801 &  150 & 1 &    & \textcolor{red}{BYU 51cm, SBIG STL-1001, V}\\
 \dots\dots      & 213 days gap\\
2009.12.06 & 55172.261--172.433 & 1157 & 2 &  7 & NAOC 85cm, MiCPhot, V \\
2009.12.07 & 55173.209--173.440 & 1866 & 2 &  8 & NAOC 85cm, MiCPhot, V \\

2010.01.12 & 55208.793--208.805 &    2 & 0 &    & BYU 51cm, SBIG STL-1001, V\\
2010.01.22 & 55218.969--219.455 & 1057 & 5 & 20 & NAOC 85cm, MiCPhot, V \\
2010.01.23 & 55219.971--220.451 & 2452 & 5 &  5 & NAOC 85cm, MiCPhot, V \\
2010.01.25 & 55221.977--222.420 & 2096 & 5 &  6 & NAOC 85cm, MiCPhot, V \\ %template LC
2010.01.26 & 55222.981--223.132 &  276 & 1 & 20 & NAOC 85cm, MiCPhot, V \\
2010.01.27 & 55223.976--224.307 & 1262 & 3 & 10 & NAOC 85cm, MiCPhot, V \\
2010.01.28 & 55224.978--225.434 & 1754 & 4 & 10 & NAOC 85cm, MiCPhot, V \\
2010.01.29 & 55225.970--226.417 & 1793 & 4 & 20 & NAOC 85cm, MiCPhot, V \\
2010.01.30 & 55226.982--227.433 & 1897 & 5 &  6 & NAOC 85cm, MiCPhot, V \\
2010.01.31 & 55227.967--228.141 &  207 & 0 & 30 & NAOC 85cm, MiCPhot, V \\
2010.02.01 & 55229.045--229.412 & 1388 & 3 &  6 & NAOC 85cm, MiCPhot, V \\
2010.03.04 & 55259.729--259.785 &   30 & 1 &    & BYU 51cm, SBIG STL-1001, V\\
2010.03.16 & 55271.764--271.771 &    4 & 0 &    & BYU 51cm, SBIG STL-1001, V\\
2010.03.28 & 55283.731--283.768 &    9 & 0 &    & BYU 51cm, SBIG STL-1001, BVI\\
2010.04.09 & 55295.646--295.720 &   25 & 1 &    & BYU 51cm, SBIG STL-1001, V\\
2010.04.19 & 55305.632--305.857 &   67 & 2 &    & BYU 51cm, SBIG STL-1001, BVI\\
2010.04.20 & 55306.631--306.749 &   32 & 1 &    & BYU 51cm, SBIG STL-1001, BVI\\
2010.04.23 & 55309.624--309.772 &   31 & 2 &    & BYU 51cm, SBIG STL-1001, BVI\\
2010.04.24 & 55311.347--311.458 &  576 & 1 ~~~10&\multicolumn{2}{l} {Klockenhagen 25cm, Artemis 4021, no filter} \\
2010.04.27 & 55313.649--313.687 &   11 & 0 &    & BYU 51cm, SBIG STL-1001, BVI\\
           & 55313.696--313.834 &   58 & 1 &    & BYU 51cm, SBIG STL-1001, BVI\\
2010.05.05 & 55321.643--321.809 &   46 & 2 &    & BYU 51cm, SBIG STL-1001, BVI\\
2010.05.07 & 55323.645--323.811 &   46 & 1 &    & BYU 51cm, SBIG STL-1001, BVI\\
2010.05.16 & 55332.681--332.766 &   25 & 0 &    & BYU 51cm, SBIG STL-1001, BVI\\
%%           2010BYU data:    B:263  V: 329  I:280  B-V:262
 \dots\dots      & 259 days gap\\
2011.01.30 & 55591.671--591.707 &   11 & 0 &200 & BYU 51cm, SBIG STL-1001, $V$\\
2011.02.02 & 55594.814--594.966 &   70 & 2 &180 & BYU 51cm, SBIG STL-1001, $VI$\\
2011.02.03 & 55595.945--596.324 & 1365$^\dag$&  3 & 8$^\ddag$  & NAOC 85cm, MiCPhot, $BVI$ \\
           & 55595.856--595.954 &   46 & 2 &180 & BYU 51cm, SBIG STL-1001, $VI$\\
           & 55596.499--596.608 &  237 & 1 & 30 & MSU 60cm, Alta U47, $BVI$ \\
2011.02.04 & 55596.951--597.394 & 1554 & 4 &  8 & NAOC 85cm, MiCPhot, $BVI$ \\
2011.02.05 & 55597.958--598.433 & 1428 & 5 & 10 & NAOC 85cm, MiCPhot, $BVI$ \\
2011.02.06 & 55598.940--599.304 & 1311 & 4 &  6 & NAOC 85cm, MiCPhot, $BVI$ \\
2011.02.07 & 55599.969--600.286 &  960 & 4 &  8 & NAOC 85cm, MiCPhot, $BVI$ \\
2011.02.08 & 55600.943--601.261 & 1230 & 4 &  6 & NAOC 85cm, MiCPhot, $BVI$ \\
2011.02.09 & 55601.801--601.949 &   72 & 2 &150 & BYU 51cm, SBIG STL-1001, $BVI$ \\
2011.02.11 & 55603.987--604.175 &  483 & 2 & 16 & NAOC 85cm, MiCPhot, in $BVI$ \\
           & 55603.786--603.991 &  120 & 2 &180 & BYU 51cm, SBIG STL-1001, $BVI$\\
2011.02.13 & 55605.601--605.916 &  210 & 3 &100 & BYU 51cm, SBIG STL-1001, $BVI$\\
2011.02.14 & 55606.955--607.254 & 1005 & 3 & 10 & NAOC 85cm, MiCPhot, $BVI$ \\
           & 55607.505--607.600 &  192 & 1 & 30 & MSU 60cm, Alta U47, $BVI$ \\
2011.03.21 & 55642.311--642.465 &  125 & 2 & 60 & BAV 35cm, SBIG ST-6, V     \\
2011.03.23 & 55644.319--644.476 &  384 & 1 & 30 & BAV 35cm, SBIG ST-10XME, V,\\
2011.03.29 & 55650.403--650.533 &  435 & 1 & 20 & SNO 1.5m, PI VersArray 2048B, $BVI$ \\ %20, 15, 10
2011.03.30 & 55651.513--651.577 &  384 & 1 & 11 & SNO 1.5m, PI VersArray 2048B, $BVI$ \\
2011.04.12 & 55664.461--664.546 &  150 & 1 & 30 & SNO 90cm,  $bgr$ \\
2011.04.13 & 55665.344--665.540 &  354 & 2 & 30 & SNO 90cm,  $bgr$ \\
2011.04.14 & 55666.342--666.497 &  354 & 1 & 30 & SNO 90cm, \textcolor{red}{CCD model}, $bgr$ \\
 \dots\dots      & 298 days gap\\
2012.02.06 & 55964.298--964.600 &  524 & 3 & 45 & BAV 35cm, SBIG ST-10XME, V,\\
2012.03.15 & 56002.333--002.424 &  202 & 1 & 10 & Klockenhagen 25cm, Artemis 4021, V \\ %2x2 binning
2012.03.19 & 56006.319--006.382 &  134 & 1 & 10 & Klockenhagen 25cm, Artemis 4021, V \\ %2x2 binning
2012.03.22 & 56009.312--009.410 &  224 & 1 & 30 & Klockenhagen 25cm, Artemis 4021, V \\ %2x2 binning
2012.03.23 & 56010.312--010.396 &  198 & 1 & 30 & Klockenhagen 25cm, Artemis 4021, V \\ %2x2 binning
2012.03.25 & 56012.305--012.349 &  108 & 1 & 30 & Klockenhagen 25cm, Artemis 4021, V \\ %2x2 binning
2012.03.26 & 56013.291--013.348 &  131 & 1 & 30 & Klockenhagen 25cm, Artemis 4021, V \\ %2x2 binning
2012.03.27 & 56014.310--014.417 &  243 & 1 & 30 & Klockenhagen 25cm, Artemis 4021, V \\ %2x2 binning
2012.04.14 & 56032.354--032.403 &  114 & 1 & 30 & Klockenhagen 25cm, Artemis 4021, V \\ %2x2 binning
2012.04.17 & 56035.360--035.465 &  220 & 1 & 30 & Klockenhagen 25cm, Artemis 4021, V \\ %2x2 binning
           & 56035.375--035.465 &  173 & 1 & 30 & Klockenhagen 46cm, QHY8 CCD,     G \\ %Newton
2012.04.28 & 56046.361--046.486 &  290 & 1 & 30 & Klockenhagen 25cm, Artemis 4021, V \\ %2x2 binning
2012.05.02 & 56050.354--050.409 &  136 & 1 & 30 & Klockenhagen 25cm, Artemis 4021, V \\ %2x2 binning
2012.05.23 & 56071.375--071.465 &  323 & 1 & 20 & Klockenhagen 25cm, Artemis 4021, V \\ %2x2 binning
2012.05.27 & 56075.416--075.504 &  187 & 1 & 30 & Klockenhagen 25cm, Artemis 4021, V \\ %2x2 binning
\noalign{\smallskip}\hline
\end{longtable}
\begin{longtable}{lllll}
\vspace{-20mm}
\\ \tableline
\multicolumn{1}{c} {HJD$_{\rm max}$} &
\multicolumn{1}{c} {HJD$_{\rm max}$} &
\multicolumn{1}{c} {HJD$_{\rm max}$} &
\multicolumn{1}{c} {HJD$_{\rm max}$} &
\multicolumn{1}{c} {HJD$_{\rm max}$}  \\
\endfirsthead

\multicolumn{5}{c}%
{{\tablename\ \thetable{} -- continued from previous page}}
\vspace{3.0mm} \\
\tableline
\multicolumn{1}{c} {HJD$_{\rm max}$} &
\multicolumn{1}{c} {HJD$_{\rm max}$} &
\multicolumn{1}{c} {HJD$_{\rm max}$} &
\multicolumn{1}{c} {HJD$_{\rm max}$} &
\multicolumn{1}{c} {HJD$_{\rm max}$}  \\
\tableline
\endhead

\tableline
\vspace{-2.0mm} \\
 \multicolumn{5}{c}{{Continued on next page}} \\
\endfoot
\tableline
\endlastfoot

\tableline\noalign{\smallskip}
2452225.5947  & 2452314.53520 & 2452329.27613  & 2454131.05206  & 2454141.07514 \\
2452307.06608 & 2452315.12387 & 2452329.37290  & 2454131.34585  & 2454141.17314 \\
2452307.16433 & 2452315.22290 & 2452329.47270  & 2454132.03490  & 2454141.27176 \\
2452307.26328 & 2452315.31972 & 2452330.35620  & 2454132.13193  & 2454141.36533 \\
2452307.36067 & 2452315.32085 & 2452330.45262  & 2454132.23118  & 2454142.05792 \\
2452308.04870 & 2452315.51722 & 2452332.02783  & 2454132.32824  & 2454142.15658 \\
2452308.14553 & 2452315.61397 & 2452332.13249  & 2454133.01583  & 2454142.25529 \\
2452308.24608 & 2452316.00821 & 2452332.22230  & 2454133.11396  & 2454142.35045 \\
2452308.34466 & 2452316.10755 & 2452333.00827  & 2454133.21222  & 2454143.03953 \\
2452309.02996 & 2452316.20506 & 2452333.31065  & 2454133.32435  & 2454143.13895 \\
2452309.12889 & 2452316.30458 & 2452334.18381  & 2454133.99911  & 2454143.23692 \\
2452309.22527 & 2452316.50020 & 2452334.29031  & 2454134.10032  & 2454143.33453 \\
2452310.01193 & 2452322.98557 & 2452342.3470   & 2454134.19858  & 2454144.02233 \\
2452310.10833 & 2452323.08529 & 2452342.44302  & 2454134.29343  & 2454144.31606 \\
2452310.21201 & 2452323.18424 & 2452343.52470  & 2454135.08146  & 2454145.30119 \\
2452310.29926 & 2452323.28265 & 2452404.65107  & 2454135.17942  & 2454145.98856 \\
2452310.40640 & 2452324.06766 & 2452405.63532  & 2454135.27812  & 2454146.08496 \\
2452310.50497 & 2452324.16593 & 2452636.28881  & 2454136.06088  & 2454146.18482 \\
2452311.09619 & 2452324.26342 & 2452636.38364  & 2454136.15972  & 2454146.28354 \\
2452311.19307 & 2452324.36257 & 2452637.36762  & 2454136.25554  & 2454146.97331 \\
2452311.29206 & 2452324.46060 & 2452638.34807  & 2454136.36112  & 2454147.07100 \\
2452311.38891 & 2452325.04809 & 2452639.33538  & 2454137.04756  & 2454147.16901 \\
2452312.07889 & 2452325.14483 & 2453052.3857   & 2454137.14401  & 2454147.26707 \\
2452312.17647 & 2452325.24535 & 2453406.2747   & 2454137.24321  & 2454147.95691 \\
2452312.27523 & 2452325.54070 & 2453406.3749   & 2454137.33909  & 2454148.05442 \\
2452312.37081 & 2452327.11476 & 2453406.4752   & 2454138.02878  & 2454148.15099 \\
2452314.04446 & 2452327.21204 & 2453463.3742   & 2454138.12641  & 2454148.24748 \\
2452314.14241 & 2452328.39090 & 2453740.01398  & 2454138.22564  & 2454165.05445 \\
2452314.24034 & 2452328.48900 & 2453749.94367  & 2454138.32270  & 2454165.15309 \\
2452314.33805 & 2452329.07986 & 2453823.74592  & 2454140.29089  & 2454165.25092 \\
2452314.43505 & 2452329.17545 & 2453823.65084  & 2454140.38796  & 2454166.03542 \\
2454166.13463 & 2454188.05262 & 2455220.43383  & 2455596.04268 & 2455605.67454 \\
2454166.23219 & 2454189.03563 & 2455222.00658  & 2455596.14050 & 2455605.77142 \\
2454167.01919 & 2454189.13200 & 2455222.10375  & 2455596.23938 & 2455605.87026 \\
2454167.11732 & 2454192.08114 & 2455222.20156  & 2455596.53197 & 2455607.04834 \\
2454167.21774 & 2454192.18196 & 2455222.29978  & 2455597.02401 & 2455607.14608 \\
2454168.00354 & 2454193.06053 & 2455222.39801  & 2455597.12326 & 2455607.24516 \\
2454168.10031 & 2454193.16268 & 2455223.08512  & 2455597.22245 & 2455607.54183 \\
2454168.19841 & 2454194.04538 & 2455224.06891  & 2455597.31951 & 2455607.54204 \\
2454168.29735 & 2454195.02799 & 2455224.16809  & 2455598.00739 & 2455642.3309  \\
2454169.17764 & 2454199.05685 & 2455224.26662  & 2455598.10543 & 2455642.4285  \\
2454169.27946 & 2454201.02149 & 2455225.05320  & 2455598.20372 & 2455644.3933  \\
2454170.06493 & 2454201.11877 & 2455225.15022  & 2455598.30255 & 2455650.48740 \\
2454170.16351 & 2454494.59463 & 2455225.24933  & 2455598.40011 & 2455665.42467 \\
2454170.26339 & 2454494.68863 & 2455225.34688  & 2455598.99137 & 2455665.52348 \\
2454171.14704 & 2454495.67155 & 2455226.03453  & 2455599.09015 & 2455666.40741 \\
2454171.24616 & 2454496.65345 & 2455226.13412  & 2455599.18746 & 2455964.3823  \\
2454172.03088 & 2454765.6158  & 2455226.23107  & 2455599.28402 & 2455964.4806  \\
2454172.13155 & 2455172.27832 & 2455226.32991  & 2455600.07262 & 2455964.5793  \\
2454173.01279 & 2455172.37701 & 2455227.01693  & 2455600.17005 & 2456006.2985  \\
2454173.11673 & 2455173.26275 & 2455227.11757  & 2455600.26759 & 2456009.3932  \\
2454176.06040 & 2455173.35918 & 2455227.21367  & 2455600.95554 & 2456010.3768  \\
2454176.15981 & 2455219.05733 & 2455227.31145  & 2455601.05323 & 2456012.3398  \\
2454177.04314 & 2455219.15580 & 2455227.40815  & 2455601.15179 & 2456013.3234  \\
2454177.14306 & 2455219.25288 & 2455229.08425  & 2455601.25168 & 2456014.4033  \\
2454184.02054 & 2455219.35203 & 2455229.27758  & 2455601.84239 & 2456032.3885  \\
2454184.11885 & 2455219.44980 & 2455229.37611  & 2456002.4136  & 2456035.4347  \\
2454184.21972 & 2455220.04121 & 2455311.4349   & 2455603.80592 & 2456035.4350  \\
2454185.00469 & 2455220.13893 & 2455594.86344  & 2455603.90702 & 2456046.3466 \\
2454185.10114 & 2455220.23782 & 2455594.96045  & 2455604.00406 & 2456050.3713 \\
2454185.19935 & 2455220.33612 & 2455595.94698  & 2455604.10231 & 2456071.4031 \\
              &               &                &               & 2456075.4335 \\
\noalign{\smallskip}\hline
\end{longtable}
\begin{longtable}{ccrccl}
\label{Tab:max541}
\vspace{-6mm}
\\ \tableline
\multicolumn{1}{c} {No.} &
\multicolumn{1}{c} {HJD$_{\rm max}$} &
\multicolumn{1}{l} {Fractional Cycles} &
\multicolumn{1}{l} {Rounded Cycles} &
\multicolumn{1}{l} {$(O-C)$} &
\multicolumn{1}{l} {Source/Obs. Run}\\
\endfirsthead

\multicolumn{6}{c}%
{{\tablename\ \thetable{} -- continued from previous page}}
\vspace{3.0mm} \\
\tableline
\multicolumn{1}{c} {No.} &
\multicolumn{1}{c} {HJD$_{\rm max}$} &
\multicolumn{1}{l} {Fractional Cycles} &
\multicolumn{1}{l} {Rounded Cycles} &
\multicolumn{1}{l} {$(O-C)$} &
\multicolumn{1}{l} {Source/Obs. Run}\\
\tableline
\endhead

\tableline
\vspace{-2.0mm} \\
 \multicolumn{6}{c}{{Continued on next page}} \\
\endfoot
\tableline
\endlastfoot

\tableline\noalign{\smallskip}
     1 &  2444291.03400 &   -81567.9254 &     -81568 &   0.007326 & Costa et al.(1984)\\
     2 &  2444291.12500 &   -81566.9995 &     -81567 &   0.000052 & Costa et al.(1984)\\
     3 &  2444291.22200 &   -81566.0124 &     -81566 &  -0.001222 & Costa et al.(1984)\\
     4 &  2444292.11100 &   -81556.9663 &     -81557 &   0.003307 & Costa et al.(1984)\\
     5 &  2444292.21100 &   -81555.9488 &     -81556 &   0.005033 & Costa et al.(1984)\\
     6 &  2444300.07500 &   -81475.9280 &     -81476 &   0.007077 & Costa et al.(1984)\\
     7 &  2444300.16500 &   -81475.0122 &     -81475 &  -0.001198 & Costa et al.(1984)\\
     8 &  2444300.96000 &   -81466.9226 &     -81467 &   0.007606 & Costa et al.(1984)\\
     9 &  2444301.06000 &   -81465.9050 &     -81466 &   0.009332 & Costa et al.(1984)\\
    10 &  2444349.01100 &   -80977.9756 &     -80978 &   0.002398 & Costa et al.(1984)\\
    11 &  2444349.10500 &   -80977.0191 &     -80977 &  -0.001876 & Costa et al.(1984)\\
    12 &  2445031.42100 &   -74034.0551 &     -74034 &  -0.005418 & Pensado(1983)\\
    13 &  2445036.33500 &   -73984.0523 &     -73984 &  -0.005140 & Pensado(1983)\\
    14 &  2445043.41500 &   -73912.0092 &     -73912 &  -0.000901 & Costa et al.(1984)\\
    15 &  2445044.79400 &   -73897.9770 &     -73898 &   0.002257 & Costa et al.(1984)\\
    16 &  2445044.88400 &   -73897.0612 &     -73897 &  -0.006018 & Costa et al.(1984)\\
    17 &  2445045.38000 &   -73892.0141 &     -73892 &  -0.001390 & Costa et al.(1984)\\
    18 &  2445045.57500 &   -73890.0299 &     -73890 &  -0.002939 & Costa et al.(1984)\\
    19 &  2445045.76900 &   -73888.0558 &     -73888 &  -0.005488 & Costa et al.(1984)\\
    20 &  2445045.87000 &   -73887.0281 &     -73887 &  -0.002762 & Costa et al.(1984)\\
    21 &  2445046.46400 &   -73880.9838 &     -73881 &   0.001591 & Costa et al.(1984)\\
    22 &  2445046.55800 &   -73880.0273 &     -73880 &  -0.002684 & Costa et al.(1984)\\
    23 &  2445046.95300 &   -73876.0080 &     -73876 &  -0.000781 & Costa et al.(1984)\\
    24 &  2445048.71700 &   -73858.0582 &     -73858 &  -0.005722 & Costa et al.(1984)\\
    25 &  2445074.76100 &   -73593.0453 &     -73593 &  -0.004452 & Costa et al.(1984)\\
    26 &  2445075.74400 &   -73583.0427 &     -73583 &  -0.004197 & Costa et al.(1984)\\
    27 &  2445076.73200 &   -73572.9892 &     -73573 &   0.001059 & Costa et al.(1984)\\
    28 &  2445077.02300 &   -73570.0281 &     -73570 &  -0.002765 & Costa et al.(1984)\\
    29 &  2445077.11900 &   -73569.0513 &     -73569 &  -0.005039 & Costa et al.(1984)\\
    30 &  2445092.65400 &   -73410.9736 &     -73411 &   0.002597 & Costa et al.(1984)\\
    31 &  2445092.75100 &   -73409.9865 &     -73410 &   0.001323 & Costa et al.(1984)\\
    32 &  2445347.38270 &   -70818.9602 &     -70819 &   0.003910 & Agerer et al.(1983)\\
    33 &  2445347.47430 &   -70818.0281 &     -70818 &  -0.002765 & Agerer et al.(1983)\\
    34 &  2445347.57710 &   -70816.9821 &     -70817 &   0.001761 & Agerer et al.(1983)\\
    35 &  2445379.31740 &   -70494.0060 &     -70494 &  -0.000588 & Agerer et al.(1983)\\
    36 &  2445379.42430 &   -70492.9182 &     -70493 &   0.008037 & Agerer et al.(1983)\\
    37 &  2445382.36300 &   -70463.0152 &     -70463 &  -0.001496 & Agerer et al.(1983)\\
    38 &  2445406.33950 &   -70219.0403 &     -70219 &  -0.003963 & Agerer et al.(1983)\\
    39 &  2445406.34370 &   -70218.9976 &     -70219 &   0.000237 & Agerer et al.(1983)\\
    40 &  2445406.43670 &   -70218.0513 &     -70218 &  -0.005038 & Agerer et al.(1983)\\
    41 &  2445406.44230 &   -70217.9943 &     -70218 &   0.000562 & Agerer et al.(1983)\\
    42 &  2445406.53670 &   -70217.0337 &     -70217 &  -0.003312 & Agerer et al.(1983)\\
    43 &  2445411.45100 &   -70167.0278 &     -70167 &  -0.002735 & Pensado(1983)\\
    44 &  2445412.43400 &   -70157.0252 &     -70157 &  -0.002480 & Pensado(1983)\\
    45 &  2445441.52200 &   -69861.0378 &     -69861 &  -0.003718 & Hubscher \& Walter (2007)\\
    46 &  2445472.37080 &   -69547.1333 &     -69547 &  -0.013097 & Agerer et al.(1983)\\
    47 &  2449398.74920 &   -29593.9389 &     -29594 &   0.006002 & Rodriguez et al.(1997a)\\
    48 &  2449398.84760 &   -29592.9376 &     -29593 &   0.006128 & Rodriguez et al.(1997a)\\
    49 &  2449398.94520 &   -29591.9445 &     -29592 &   0.005453 & Rodriguez et al.(1997a)\\
    50 &  2449701.03790 &   -26517.9748 &     -26518 &   0.002479 & Rodriguez et al.(1997a)\\
    51 &  2449702.01950 &   -26507.9864 &     -26508 &   0.001334 & Rodriguez et al.(1997a)\\
    52 &  2449703.00280 &   -26497.9808 &     -26498 &   0.001890 & Rodriguez et al.(1997a)\\
    53 &  2449704.96850 &   -26477.9786 &     -26478 &   0.002100 & Rodriguez et al.(1997a)\\
    54 &  2449705.95190 &   -26467.9720 &     -26468 &   0.002756 & Rodriguez et al.(1997a)\\
    55 &  2449706.93460 &   -26457.9724 &     -26458 &   0.002711 & Rodriguez et al.(1997a)\\
    56 &  2449707.03260 &   -26456.9752 &     -26457 &   0.002437 & Rodriguez et al.(1997a)\\
    57 &  2449736.51380 &   -26156.9868 &     -26157 &   0.001300 & Rodriguez et al.(1997a)\\
    58 &  2449737.39920 &   -26147.9773 &     -26148 &   0.002230 & Rodriguez et al.(1997a)\\
    59 &  2449737.49670 &   -26146.9852 &     -26147 &   0.001456 & Rodriguez et al.(1997a)\\
    60 &  2449739.46300 &   -26126.9769 &     -26127 &   0.002267 & Rodriguez et al.(1997a)\\
    61 &  2449740.54440 &   -26115.9731 &     -26116 &   0.002648 & Rodriguez et al.(1997a)\\
    62 &  2449741.52690 &   -26105.9755 &     -26106 &   0.002403 & Rodriguez et al.(1997a)\\
    63 &  2449742.41060 &   -26096.9834 &     -26097 &   0.001633 & Rodriguez et al.(1997a)\\
    64 &  2450130.39240 &   -22149.0419 &     -22149 &  -0.004115 & Rodriguez et al.(1997b)\\
    65 &  2450130.49110 &   -22148.0375 &     -22148 &  -0.003690 & Rodriguez et al.(1997b)\\
    66 &  2450131.37560 &   -22139.0372 &     -22139 &  -0.003660 & Rodriguez et al.(1997b)\\
    67 &  2450131.47360 &   -22138.0400 &     -22138 &  -0.003934 & Rodriguez et al.(1997b)\\
    68 &  2450131.57270 &   -22137.0316 &     -22137 &  -0.003109 & Rodriguez et al.(1997b)\\
    69 &  2450132.45630 &   -22128.0405 &     -22128 &  -0.003979 & Rodriguez et al.(1997b)\\
    70 &  2450132.55520 &   -22127.0341 &     -22127 &  -0.003353 & Rodriguez et al.(1997b)\\
    71 &  2450136.38730 &   -22088.0403 &     -22088 &  -0.003957 & Rodriguez et al.(1997b)\\
    72 &  2450136.48660 &   -22087.0298 &     -22087 &  -0.002931 & Rodriguez et al.(1997b)\\
    73 &  2450143.46330 &   -22016.0378 &     -22016 &  -0.003718 & Rodriguez et al.(1997b)\\
    74 &  2450172.74960 &   -21718.0326 &     -21718 &  -0.003205 & Rodriguez et al.(1997b)\\
    75 &  2450174.71350 &   -21698.0488 &     -21698 &  -0.004794 & Rodriguez et al.(1997b)\\
    76 &  2450174.81230 &   -21697.0434 &     -21697 &  -0.004269 & Rodriguez et al.(1997b)\\
    77 &  2450175.79480 &   -21687.0459 &     -21687 &  -0.004513 & Rodriguez et al.(1997b)\\
    78 &  2450181.78950 &   -21626.0464 &     -21626 &  -0.004555 & Rodriguez et al.(1997b)\\
    79 &  2450183.75600 &   -21606.0361 &     -21606 &  -0.003544 & Rodriguez et al.(1997b)\\
    80 &  2450216.38160 &   -21274.0515 &     -21274 &  -0.005063 & Rodriguez et al.(1997b)\\
    81 &  2450219.42960 &   -21243.0363 &     -21243 &  -0.003571 & Rodriguez et al.(1997b)\\
    82 &  2451583.07497 &    -7367.1479 &      -7367 &  -0.014539 & Zhou(2002)\\
    83 &  2451583.17631 &    -7366.1167 &      -7366 &  -0.011473 & Zhou(2002)\\
    84 &  2451583.27519 &    -7365.1106 &      -7365 &  -0.010868 & Zhou(2002)\\
    85 &  2451583.37081 &    -7364.1376 &      -7364 &  -0.013522 & Zhou(2002)\\
    86 &  2451584.35682 &    -7354.1044 &      -7354 &  -0.010257 & Zhou(2002)\\
    87 &  2451585.33782 &    -7344.1221 &      -7344 &  -0.012001 & Zhou(2002)\\
    88 &  2451586.02424 &    -7337.1374 &      -7337 &  -0.013503 & Zhou(2002)\\
    89 &  2451586.12168 &    -7336.1459 &      -7336 &  -0.014337 & Zhou(2002)\\
    90 &  2451586.22284 &    -7335.1165 &      -7335 &  -0.011452 & Zhou(2002)\\
    91 &  2451586.32214 &    -7334.1061 &      -7334 &  -0.010426 & Zhou(2002)\\
    92 &  2451587.00769 &    -7327.1302 &      -7327 &  -0.012797 & Zhou(2002)\\
    93 &  2451587.10616 &    -7326.1282 &      -7326 &  -0.012602 & Zhou(2002)\\
    94 &  2451587.20202 &    -7325.1528 &      -7325 &  -0.015016 & Zhou(2002)\\
    95 &  2451592.01858 &    -7276.1415 &      -7276 &  -0.013904 & Zhou(2002)\\
    96 &  2451592.11610 &    -7275.1492 &      -7275 &  -0.014659 & Zhou(2002)\\
    97 &  2451592.21706 &    -7274.1218 &      -7274 &  -0.011973 & Zhou(2002)\\
    98 &  2451593.98608 &    -7256.1210 &      -7256 &  -0.011894 & Zhou(2002)\\
    99 &  2451594.08845 &    -7255.0793 &      -7255 &  -0.007798 & Zhou(2002)\\
   100 &  2451594.17849 &    -7254.1631 &      -7254 &  -0.016032 & Zhou(2002)\\
   101 &  2451594.27612 &    -7253.1697 &      -7253 &  -0.016677 & Zhou(2002)\\
   102 &  2451594.38133 &    -7252.0991 &      -7252 &  -0.009741 & Zhou(2002)\\
   103 &  2451595.06478 &    -7245.1446 &      -7245 &  -0.014213 & Zhou(2002)\\
   104 &  2451595.16388 &    -7244.1362 &      -7244 &  -0.013387 & Zhou(2002)\\
   105 &  2451595.26570 &    -7243.1001 &      -7243 &  -0.009841 & Zhou(2002)\\
   106 &  2451595.36753 &    -7242.0640 &      -7242 &  -0.006286 & Zhou(2002)\\
   107 &  2451596.04800 &    -7235.1398 &      -7235 &  -0.013737 & Zhou(2002)\\
   108 &  2451596.14434 &    -7234.1595 &      -7234 &  -0.015672 & Zhou(2002)\\
   109 &  2451597.03320 &    -7225.1148 &      -7225 &  -0.011282 & Zhou(2002)\\
   110 &  2451597.12882 &    -7224.1418 &      -7224 &  -0.013936 & Zhou(2002)\\
   111 &  2451597.23108 &    -7223.1013 &      -7223 &  -0.009951 & Zhou(2002)\\
   112 &  2451597.32670 &    -7222.1283 &      -7222 &  -0.012605 & Zhou(2002)\\
   113 &  2451598.01466 &    -7215.1279 &      -7215 &  -0.012566 & Zhou(2002)\\
   114 &  2451598.11201 &    -7214.1373 &      -7214 &  -0.013491 & Zhou(2002)\\
   115 &  2451598.21121 &    -7213.1279 &      -7213 &  -0.012565 & Zhou(2002)\\
   116 &  2451598.30764 &    -7212.1466 &      -7212 &  -0.014410 & Zhou(2002)\\
   117 &  2451598.99444 &    -7205.1580 &      -7205 &  -0.015531 & Zhou(2002)\\
   118 &  2451599.09648 &    -7204.1197 &      -7204 &  -0.011765 & Zhou(2002)\\
   119 &  2451599.19135 &    -7203.1544 &      -7203 &  -0.015170 & Zhou(2002)\\
   120 &  2451599.98229 &    -7195.1061 &      -7195 &  -0.010425 & Zhou(2002)\\
   121 &  2451600.07851 &    -7194.1270 &      -7194 &  -0.012480 & Zhou(2002)\\
   122 &  2451600.17705 &    -7193.1243 &      -7193 &  -0.012214 & Zhou(2002)\\
   123 &  2451605.08881 &    -7143.1443 &      -7143 &  -0.014177 & Zhou(2002)\\
   124 &  2451608.72590 &    -7106.1347 &      -7106 &  -0.013242 & Hintz et al.(2005)\\
   125 &  2451608.82440 &    -7105.1324 &      -7105 &  -0.013016 & Hintz et al.(2005)\\
   126 &  2451619.63440 &    -6995.1344 &      -6995 &  -0.013206 & Hintz et al.(2005)\\
   127 &  2451619.83180 &    -6993.1257 &      -6993 &  -0.012355 & Hintz et al.(2005)\\
   128 &  2451632.02163 &    -6869.0871 &      -6869 &  -0.008558 & Zhou(2002)\\
   129 &  2451632.11306 &    -6868.1567 &      -6868 &  -0.015402 & Zhou(2002)\\
   130 &  2451632.21364 &    -6867.1333 &      -6867 &  -0.013097 & Zhou(2002)\\
   131 &  2451633.00079 &    -6859.1236 &      -6859 &  -0.012142 & Zhou(2002)\\
   132 &  2451633.09631 &    -6858.1516 &      -6858 &  -0.014897 & Zhou(2002)\\
   133 &  2451633.19278 &    -6857.1699 &      -6857 &  -0.016701 & Zhou(2002)\\
   134 &  2451634.08237 &    -6848.1178 &      -6848 &  -0.011581 & Zhou(2002)\\
   135 &  2451634.18384 &    -6847.0853 &      -6847 &  -0.008386 & Zhou(2002)\\
   136 &  2451639.09126 &    -6797.1495 &      -6797 &  -0.014688 & Zhou(2002)\\
   137 &  2451644.10359 &    -6746.1461 &      -6746 &  -0.014356 & Zhou(2002)\\
   138 &  2451645.08645 &    -6736.1449 &      -6736 &  -0.014240 & Zhou(2002)\\
   139 &  2451662.67880 &    -6557.1325 &      -6557 &  -0.013018 & Hintz et al.(2005)\\
   140 &  2451669.65690 &    -6486.1262 &      -6486 &  -0.012404 & Hintz et al.(2005)\\
   141 &  2451669.75480 &    -6485.1300 &      -6485 &  -0.012778 & Hintz et al.(2005)\\
   142 &  2451669.85160 &    -6484.1450 &      -6484 &  -0.014253 & Hintz et al.(2005)\\
   143 &  2451990.61526 &    -3220.1874 &      -3220 &  -0.018414 & BYU 2001Mar27\\
   144 &  2451992.68590 &    -3199.1174 &      -3199 &  -0.011537 & Hintz et al.(2005)\\
   145 &  2451992.88280 &    -3197.1138 &      -3197 &  -0.011186 & Hintz et al.(2005)\\
   146 &  2451996.61452 &    -3159.1414 &      -3159 &  -0.013896 & BYU 2001Mar27\\
   147 &  2452018.62813 &    -2935.1401 &      -2935 &  -0.013764 & BYU 2001Apr19\\
   148 &  2452024.62535 &    -2874.1148 &      -2874 &  -0.011285 & BYU 2001Apr25\\
   149 &  2452042.61198 &    -2691.0904 &      -2691 &  -0.008881 & BYU 2001May13\\
   150 &  2452225.59220 &     -829.1597 &       -829 &  -0.015696 & Agerer \& Hubscher(2002):I\\
   151 &  2452225.59470 &     -829.1343 &       -829 &  -0.013196 & BAV: $\pm$0.0002\\
%% 150=151 is the same maximum by Gerold Monninger (BAV)
   152 &  2452307.06608 &       -0.1154 &          0 &  -0.011339 & NAOC2002\\
   153 &  2452307.16433 &        0.8844 &          1 &  -0.011363 & NAOC2002\\
   154 &  2452307.26328 &        1.8912 &          2 &  -0.010688 & NAOC2002\\
   155 &  2452307.36067 &        2.8822 &          3 &  -0.011572 & NAOC2002\\
   156 &  2452308.04870 &        9.8834 &         10 &  -0.011464 & NAOC2002\\
   157 &  2452308.14553 &       10.8687 &         11 &  -0.012908 & NAOC2002\\
   158 &  2452308.24608 &       11.8918 &         12 &  -0.010632 & NAOC2002\\
   159 &  2452308.34466 &       12.8949 &         13 &  -0.010327 & NAOC2002\\
   160 &  2452309.02996 &       19.8682 &         20 &  -0.012948 & NAOC2002\\
   161 &  2452309.12889 &       20.8749 &         21 &  -0.012293 & NAOC2002\\
   162 &  2452309.22527 &       21.8556 &         22 &  -0.014187 & NAOC2002\\
   163 &  2452310.01193 &       29.8604 &         30 &  -0.013723 & NAOC2002\\
   164 &  2452310.10833 &       30.8413 &         31 &  -0.015597 & NAOC2002\\
   165 &  2452310.21201 &       31.8963 &         32 &  -0.010192 & NAOC2002\\
   166 &  2452310.29926 &       32.7841 &         33 &  -0.021216 & NAOC2002\\
   167 &  2452310.40640 &       33.8743 &         34 &  -0.012350 & SNO2002\\
   168 &  2452310.50497 &       34.8773 &         35 &  -0.012055 & SNO2002\\
   169 &  2452311.09619 &       40.8933 &         41 &  -0.010482 & NAOC2002\\
   170 &  2452311.19307 &       41.8792 &         42 &  -0.011876 & NAOC2002\\
   171 &  2452311.29206 &       42.8864 &         43 &  -0.011161 & NAOC2002\\
   172 &  2452311.38891 &       43.8719 &         44 &  -0.012585 & NAOC2002\\
   173 &  2452312.07889 &       50.8929 &         51 &  -0.010526 & NAOC2002\\
   174 &  2452312.17647 &       51.8858 &         52 &  -0.011221 & NAOC2002\\
   175 &  2452312.27523 &       52.8908 &         53 &  -0.010735 & NAOC2002\\
   176 &  2452312.37081 &       53.8633 &         54 &  -0.013430 & NAOC2002\\
   177 &  2452314.04446 &       70.8937 &         71 &  -0.010445 & NAOC2002\\
   178 &  2452314.14241 &       71.8904 &         72 &  -0.010770 & NAOC2002\\
   179 &  2452314.24034 &       72.8869 &         73 &  -0.011114 & NAOC2002\\
   180 &  2452314.33805 &       73.8812 &         74 &  -0.011679 & NAOC2002\\
   181 &  2452314.43505 &       74.8682 &         75 &  -0.012953 & SNO2002\\
   182 &  2452314.53520 &       75.8873 &         76 &  -0.011078 & SNO2002\\
   183 &  2452315.12387 &       81.8773 &         82 &  -0.012054 & NAOC2002\\
   184 &  2452315.22290 &       82.8850 &         83 &  -0.011299 & NAOC2002\\
   185 &  2452315.31972 &       83.8702 &         84 &  -0.012753 & SNO2002\\
   186 &  2452315.32085 &       83.8817 &         84 &  -0.011623 & NAOC2002\\
   187 &  2452315.51722 &       85.8799 &         86 &  -0.011802 & SNO2002\\
   188 &  2452315.61397 &       86.8644 &         87 &  -0.013327 & SNO2002\\
   189 &  2452316.00821 &       90.8760 &         91 &  -0.012184 & NAOC2002\\
   190 &  2452316.10755 &       91.8869 &         92 &  -0.011119 & NAOC2002\\
   191 &  2452316.20506 &       92.8791 &         93 &  -0.011883 & NAOC2002\\
   192 &  2452316.30458 &       93.8918 &         94 &  -0.010638 & NAOC2002\\
   193 &  2452316.50020 &       95.8823 &         96 &  -0.011567 & SNO2002\\
   194 &  2452322.98557 &      161.8747 &        162 &  -0.012311 & NAOC2002\\
   195 &  2452323.08529 &      162.8894 &        163 &  -0.010865 & NAOC2002\\
   196 &  2452323.18424 &      163.8963 &        164 &  -0.010190 & NAOC2002\\
   197 &  2452323.28265 &      164.8977 &        165 &  -0.010054 & NAOC2002\\
   198 &  2452324.06766 &      172.8856 &        173 &  -0.011240 & NAOC2002\\
   199 &  2452324.16593 &      173.8856 &        174 &  -0.011244 & NAOC2002\\
   200 &  2452324.26342 &      174.8776 &        175 &  -0.012029 & NAOC2002\\
   201 &  2452324.36257 &      175.8865 &        176 &  -0.011153 & NAOC2002\\
   202 &  2452324.46060 &      176.8840 &        177 &  -0.011398 & SNO2002\\
   203 &  2452325.04809 &      182.8621 &        183 &  -0.013554 & NAOC2002\\
   204 &  2452325.14483 &      183.8465 &        184 &  -0.015089 & NAOC2002\\
   205 &  2452325.24535 &      184.8693 &        185 &  -0.012843 & NAOC2002\\
   206 &  2452325.54070 &      187.8747 &        188 &  -0.012317 & SNO2002\\
   207 &  2452327.11476 &      203.8917 &        204 &  -0.010648 & NAOC2002\\
   208 &  2452327.21204 &      204.8815 &        205 &  -0.011642 & NAOC2002\\
   209 &  2452328.39090 &      216.8771 &        217 &  -0.012076 & SNO2002\\
   210 &  2452328.48900 &      217.8753 &        218 &  -0.012250 & SNO2002\\
   211 &  2452329.07986 &      223.8877 &        224 &  -0.011037 & NAOC2002\\
   212 &  2452329.17545 &      224.8604 &        225 &  -0.013721 & NAOC2002\\
   213 &  2452329.27613 &      225.8849 &        226 &  -0.011316 & NAOC2002\\
   214 &  2452329.37290 &      226.8695 &        227 &  -0.012820 & SNO2002\\
   215 &  2452329.47270 &      227.8851 &        228 &  -0.011295 & SNO2002\\
   216 &  2452330.35620 &      236.8752 &        237 &  -0.012265 & SNO2002\\
   217 &  2452330.45262 &      237.8563 &        238 &  -0.014119 & SNO2002\\
   218 &  2452332.02783 &      253.8850 &        254 &  -0.011301 & NAOC2002\\
   219 &  2452332.13249 &      254.9500 &        255 &  -0.004915 & NAOC2002\\
   220 &  2452332.22230 &      255.8639 &        256 &  -0.013379 & NAOC2002\\
   221 &  2452333.00827 &      263.8616 &        264 &  -0.013605 & NAOC2002\\
   222 &  2452333.31065 &      266.9385 &        267 &  -0.006048 & NAOC2002\\
   223 &  2452334.18381 &      275.8234 &        276 &  -0.017359 & NAOC2002\\
   224 &  2452334.29031 &      276.9071 &        277 &  -0.009133 & NAOC2002\\
   225 &  2452342.34550 &      358.8733 &        359 &  -0.012448 & Agerer \& Hubscher(2003) \\
   226 &  2452342.34700 &      358.8886 &        359 &  -0.010948 & BAV: $\pm$0.0002\\
%% 226=225 is the same maximum by Gerold Monninger (BAV)
   227 &  2452342.44302 &      359.8657 &        360 &  -0.013203 & SNO2002\\
   228 &  2452343.52470 &      370.8724 &        371 &  -0.012542 & SNO2002\\
   229 &  2452404.65107 &      992.8689 &        993 &  -0.012883 & MSU2002\\
   230 &  2452405.63532 &     1002.8842 &       1003 &  -0.011377 & MSU2002\\
   231 &  2452636.28881 &     3349.9183 &       3350 &  -0.008033 & NAOC2002\\
   232 &  2452636.38364 &     3350.8832 &       3351 &  -0.011478 & NAOC2002\\
   233 &  2452637.36762 &     3360.8958 &       3361 &  -0.010242 & NAOC2002\\
   234 &  2452638.34807 &     3370.8724 &       3371 &  -0.012537 & NAOC2002\\
   235 &  2452639.33538 &     3380.9189 &       3381 &  -0.007971 & NAOC2002\\
   236 &  2453052.38330 &     7583.9228 &       7584 &  -0.007586 & Hubscher et al.(2005)\\
   237 &  2453052.38570 &     7583.9472 &       7584 &  -0.005186 & BAV: $\pm$0.0002\\
%% 237=236 is the same maximum by Gerold Monninger (BAV)
   238 &  2453070.46800 &     7767.9452 &       7768 &  -0.005385 & Hubscher(2005): I\\
   239 &  2453076.76210 &     7831.9913 &       7832 &  -0.000851 & Hintz et al.(2005)\\
   240 &  2453076.85730 &     7832.9601 &       7833 &  -0.003925 & Hintz et al.(2005)\\
   241 &  2453090.41170 &     7970.8840 &       7971 &  -0.011400 & Hubscher(2005): I\\
   242 &  2453094.34580 &     8010.9158 &       8011 &  -0.008278 & Hubscher et al.(2005): I\\
   243 &  2453096.41390 &     8031.9599 &       8032 &  -0.003942 & Hubscher et al.(2006): I\\
   244 &  2453406.27470 &    11184.9746 &      11185 &  -0.002498 & BAV: $\pm$0.0002\\
   245 &  2453406.37490 &    11185.9942 &      11186 &  -0.000573 & BAV: $\pm$0.0002\\
   246 &  2453406.47520 &    11187.0148 &      11187 &   0.001453 & BAV: $\pm$0.0002\\
   247 &  2453410.50310 &    11228.0010 &      11228 &   0.000100 & Hubscher et al.(2005): I\\
   248 &  2453410.59880 &    11228.9748 &      11229 &  -0.002474 & Hubscher et al.(2005): I\\
   249 &  2453429.85590 &    11424.9271 &      11425 &  -0.007167 & BYU-REDO, old: 429.8621\\
   250 &  2453439.78770 &    11525.9889 &      11526 &  -0.001087 & BYU-REDO, old: 439.7888\\
   251 &  2453439.88590 &    11526.9882 &      11527 &  -0.001162 & BYU-REDO, old: 439.8886\\
   252 &  2453451.38460 &    11643.9942 &      11644 &  -0.000573 & Hubscher et al.(2005): I\\
   253 &  2453451.48350 &    11645.0005 &      11645 &   0.000053 & Hubscher et al.(2005): I\\
   254 &  2453463.37330 &    11765.9862 &      11766 &  -0.001357 & Hubscher et al.(2006)\\
   255 &  2453463.37420 &    11765.9954 &      11766 &  -0.000457 & BAV: $\pm$0.0002\\
%% 255=254 is the same maximum by Gerold Monninger (BAV)
   256 &  2453473.69310 &    11870.9962 &      11871 &  -0.000374 & BYU-REDO, old: 473.6946\\
   257 &  2453476.83690 &    11902.9862 &      11903 &  -0.001357 & BYU-REDO, old: 476.8380\\
   258 &  2453740.01398 &    14580.9668 &      14581 &  -0.003267 & Baker2006\\
   259 &  2453749.94367 &    14682.0072 &      14682 &   0.000703 & Baker2006\\
   260 &  2453796.32690 &    15153.9836 &      15154 &  -0.001610 & Klingenberg et al.(2006):W\\
   261 &  2453802.61728 &    15217.9919 &      15218 &  -0.000795 & Klingenberg et al.(2006):W\\
   262 &  2453802.71466 &    15218.9828 &      15219 &  -0.001690 & Klingenberg et al.(2006):W\\
   263 &  2453823.65084 &    15432.0207 &      15432 &   0.002031 & Baker2006\\
   264 &  2453823.74592 &    15432.9882 &      15433 &  -0.001163 & Baker2006\\
   265 &  2453845.66110 &    15655.9879 &      15656 &  -0.001186 & BYU\\
   266 &  2453845.75970 &    15656.9912 &      15657 &  -0.000861 & BYU\\
   267 &  2453856.66780 &    15767.9875 &      15768 &  -0.001225 & BYU\\
   268 &  2453856.76570 &    15768.9837 &      15769 &  -0.001600 & BYU\\
   269 &  2454131.05206 &    18560.0077 &      18560 &   0.000756 & NAOC2007\\
   270 &  2454131.34585 &    18562.9972 &      18563 &  -0.000277 & NAOC2007\\
   271 &  2454132.03490 &    18570.0087 &      18570 &   0.000852 & NAOC2007\\
   272 &  2454132.13193 &    18570.9960 &      18571 &  -0.000393 & NAOC2007\\
   273 &  2454132.23118 &    18572.0059 &      18572 &   0.000583 & NAOC2007\\
   274 &  2454132.32824 &    18572.9936 &      18573 &  -0.000632 & NAOC2007\\
   275 &  2454133.01583 &    18579.9902 &      18580 &  -0.000963 & NAOC2007\\
   276 &  2454133.11396 &    18580.9887 &      18581 &  -0.001107 & NAOC2007\\
   277 &  2454133.21222 &    18581.9886 &      18582 &  -0.001122 & NAOC2007\\
   278 &  2454133.32435 &    18583.1296 &      18583 &   0.012734 & NAOC2007\\
   279 &  2454133.99911 &    18589.9957 &      18590 &  -0.000427 & NAOC2007\\
   280 &  2454134.10032 &    18591.0255 &      18591 &   0.002508 & NAOC2007\\
   281 &  2454134.19858 &    18592.0254 &      18592 &   0.002494 & NAOC2007\\
   282 &  2454134.29343 &    18592.9905 &      18593 &  -0.000931 & NAOC2007\\
   283 &  2454135.08146 &    18601.0092 &      18601 &   0.000904 & NAOC2007\\
   284 &  2454135.17942 &    18602.0060 &      18602 &   0.000589 & NAOC2007\\
   285 &  2454135.27812 &    18603.0103 &      18603 &   0.001015 & NAOC2007\\
   286 &  2454136.06088 &    18610.9754 &      18611 &  -0.002421 & NAOC2007\\
   287 &  2454136.15972 &    18611.9811 &      18612 &  -0.001855 & NAOC2007\\
   288 &  2454136.25554 &    18612.9561 &      18613 &  -0.004310 & NAOC2007\\
   289 &  2454136.36112 &    18614.0305 &      18614 &   0.002996 & NAOC2007\\
   290 &  2454137.04756 &    18621.0154 &      18621 &   0.001514 & NAOC2007\\
   291 &  2454137.14401 &    18621.9968 &      18622 &  -0.000310 & NAOC2007\\
   292 &  2454137.24321 &    18623.0063 &      18623 &   0.000616 & NAOC2007\\
   293 &  2454137.33909 &    18623.9819 &      18624 &  -0.001779 & NAOC2007\\
   294 &  2454138.02878 &    18630.9999 &      18631 &  -0.000010 & NAOC2007\\
   295 &  2454138.12641 &    18631.9933 &      18632 &  -0.000655 & NAOC2007\\
   296 &  2454138.22564 &    18633.0031 &      18633 &   0.000301 & NAOC2007\\
   297 &  2454138.32270 &    18633.9907 &      18634 &  -0.000913 & NAOC2007\\
   298 &  2454140.29089 &    18654.0182 &      18654 &   0.001787 & NAOC2007\\
   299 &  2454140.38796 &    18655.0059 &      18655 &   0.000583 & NAOC2007\\
   300 &  2454141.07514 &    18661.9984 &      18662 &  -0.000158 & NAOC2007\\
   301 &  2454141.17314 &    18662.9956 &      18663 &  -0.000433 & NAOC2007\\
   302 &  2454141.27176 &    18663.9991 &      18664 &  -0.000087 & NAOC2007\\
   303 &  2454141.36533 &    18664.9512 &      18665 &  -0.004792 & NAOC2007\\
   304 &  2454142.05792 &    18671.9988 &      18672 &  -0.000123 & NAOC2007\\
   305 &  2454142.15658 &    18673.0027 &      18673 &   0.000263 & NAOC2007\\
   306 &  2454142.25529 &    18674.0071 &      18674 &   0.000698 & NAOC2007\\
   307 &  2454142.35045 &    18674.9754 &      18675 &  -0.002416 & NAOC2007\\
   308 &  2454143.03953 &    18681.9872 &      18682 &  -0.001257 & NAOC2007\\
   309 &  2454143.13895 &    18682.9989 &      18683 &  -0.000112 & NAOC2007\\
   310 &  2454143.23692 &    18683.9958 &      18684 &  -0.000416 & NAOC2007\\
   311 &  2454143.33453 &    18684.9890 &      18685 &  -0.001081 & NAOC2007\\
   312 &  2454144.02233 &    18691.9878 &      18692 &  -0.001202 & NAOC2007\\
   313 &  2454144.31606 &    18694.9766 &      18695 &  -0.002295 & NAOC2007\\
   314 &  2454145.30119 &    18705.0009 &      18705 &   0.000090 & NAOC2007\\
   315 &  2454145.98856 &    18711.9953 &      18712 &  -0.000461 & NAOC2007\\
   316 &  2454146.08496 &    18712.9762 &      18713 &  -0.002335 & NAOC2007\\
   317 &  2454146.18482 &    18713.9924 &      18714 &  -0.000750 & NAOC2007\\
   318 &  2454146.28354 &    18714.9969 &      18715 &  -0.000304 & NAOC2007\\
   319 &  2454146.97331 &    18722.0157 &      18722 &   0.001544 & NAOC2007\\
   320 &  2454147.07100 &    18723.0098 &      18723 &   0.000960 & NAOC2007\\
   321 &  2454147.16901 &    18724.0071 &      18724 &   0.000696 & NAOC2007\\
   322 &  2454147.26707 &    18725.0049 &      18725 &   0.000481 & NAOC2007\\
   323 &  2454147.95691 &    18732.0244 &      18732 &   0.002400 & NAOC2007\\
   324 &  2454148.05442 &    18733.0166 &      18733 &   0.001635 & NAOC2007\\
   325 &  2454148.15099 &    18733.9993 &      18734 &  -0.000069 & NAOC2007\\
   326 &  2454148.24748 &    18734.9811 &      18735 &  -0.001853 & NAOC2007\\
   327 &  2454165.05445 &    18906.0019 &      18906 &   0.000185 & NAOC2007\\
   328 &  2454165.15309 &    18907.0056 &      18907 &   0.000550 & NAOC2007\\
   329 &  2454165.25092 &    18908.0011 &      18908 &   0.000106 & NAOC2007\\
   330 &  2454166.03542 &    18915.9838 &      18916 &  -0.001590 & NAOC2007\\
   331 &  2454166.13463 &    18916.9933 &      18917 &  -0.000654 & NAOC2007\\
   332 &  2454166.23219 &    18917.9861 &      18918 &  -0.001369 & NAOC2007\\
   333 &  2454167.01919 &    18925.9943 &      18926 &  -0.000564 & NAOC2007\\
   334 &  2454167.11732 &    18926.9928 &      18927 &  -0.000709 & NAOC2007\\
   335 &  2454167.21774 &    18928.0146 &      18928 &   0.001437 & NAOC2007\\
   336 &  2454168.00354 &    18936.0106 &      18936 &   0.001041 & NAOC2007\\
   337 &  2454168.10031 &    18936.9953 &      18937 &  -0.000463 & NAOC2007\\
   338 &  2454168.19841 &    18937.9935 &      18938 &  -0.000638 & NAOC2007\\
   339 &  2454168.29735 &    18939.0003 &      18939 &   0.000028 & NAOC2007\\
   340 &  2454169.17764 &    18947.9577 &      18948 &  -0.004152 & NAOC2007\\
   341 &  2454169.27946 &    18948.9938 &      18949 &  -0.000607 & NAOC2007\\
   342 &  2454170.06493 &    18956.9864 &      18957 &  -0.001332 & NAOC2007\\
   343 &  2454170.16351 &    18957.9896 &      18958 &  -0.001027 & NAOC2007\\
   344 &  2454170.26339 &    18959.0059 &      18959 &   0.000579 & NAOC2007\\
   345 &  2454171.14704 &    18967.9975 &      18968 &  -0.000241 & NAOC2007\\
   346 &  2454171.24616 &    18969.0061 &      18969 &   0.000604 & NAOC2007\\
   347 &  2454172.03088 &    18976.9911 &      18977 &  -0.000872 & NAOC2007\\
   348 &  2454172.13155 &    18978.0155 &      18978 &   0.001524 & NAOC2007\\
   349 &  2454172.81680 &    18984.9883 &      18985 &  -0.001147 & BYU\\
   350 &  2454173.01279 &    18986.9826 &      18987 &  -0.001706 & NAOC2007\\
   351 &  2454173.11673 &    18988.0403 &      18988 &   0.003959 & NAOC2007\\
   352 &  2454176.06040 &    19017.9939 &      19018 &  -0.000604 & NAOC2007\\
   353 &  2454176.15981 &    19019.0054 &      19019 &   0.000531 & NAOC2007\\
   354 &  2454177.04314 &    19027.9938 &      19028 &  -0.000609 & NAOC2007\\
   355 &  2454177.14306 &    19029.0106 &      19029 &   0.001037 & NAOC2007\\
   356 &  2454177.73080 &    19034.9911 &      19035 &  -0.000870 & BYU\\
   357 &  2454184.02054 &    19098.9929 &      19099 &  -0.000695 & NAOC2007\\
   358 &  2454184.11885 &    19099.9933 &      19100 &  -0.000659 & NAOC2007\\
   359 &  2454184.21972 &    19101.0197 &      19101 &   0.001936 & NAOC2007\\
   360 &  2454185.00469 &    19109.0072 &      19109 &   0.000710 & NAOC2007\\
   361 &  2454185.10114 &    19109.9887 &      19110 &  -0.001114 & NAOC2007\\
   362 &  2454185.19935 &    19110.9880 &      19111 &  -0.001179 & NAOC2007\\
   363 &  2454188.05262 &    19140.0217 &      19140 &   0.002132 & NAOC2007\\
   364 &  2454189.03563 &    19150.0244 &      19150 &   0.002398 & NAOC2007\\
   365 &  2454189.13200 &    19151.0050 &      19151 &   0.000493 & NAOC2007\\
   366 &  2454192.08114 &    19181.0142 &      19181 &   0.001400 & NAOC2007\\
   367 &  2454192.18196 &    19182.0401 &      19182 &   0.003945 & NAOC2007\\
   368 &  2454193.06053 &    19190.9801 &      19191 &  -0.001955 & NAOC2007\\
   369 &  2454193.16268 &    19192.0195 &      19192 &   0.001921 & NAOC2007\\
   370 &  2454193.65240 &    19197.0027 &      19197 &   0.000268 & BYU\\
   371 &  2454193.75040 &    19197.9999 &      19198 &  -0.000006 & BYU\\
   372 &  2454194.04538 &    19201.0015 &      19201 &   0.000151 & NAOC2007\\
   373 &  2454195.02799 &    19211.0002 &      19211 &   0.000016 & NAOC2007\\
   374 &  2454199.05685 &    19251.9962 &      19252 &  -0.000377 & NAOC2007\\
   375 &  2454201.02149 &    19271.9875 &      19272 &  -0.001226 & NAOC2007\\
   376 &  2454201.11877 &    19272.9774 &      19273 &  -0.002220 & NAOC2007\\
   377 &  2454494.59463 &    22259.2658 &      22259 &   0.026117 & NAOC2008\\
   378 &  2454494.68863 &    22260.2223 &      22260 &   0.021843 & NAOC2008\\
   379 &  2454495.67155 &    22270.2240 &      22270 &   0.022018 & NAOC2008\\
   380 &  2454496.65345 &    22280.2155 &      22280 &   0.021174 & NAOC2008\\
   381 &  2454520.61240 &    22524.0118 &      22524 &   0.001157 & MSU\\
   382 &  2454589.70050 &    23227.0236 &      23227 &   0.002315 & BYU\\
   383 &  2454753.42390 &    24893.0048 &      24893 &   0.000473 & Li et al.(2010),I-filter\\
   384 &  2454765.61580 &    25017.0645 &      25017 &   0.006340 & BAV: $\pm$0.0002\\
   385 &  2454780.35760 &    25167.0709 &      25167 &   0.006972 & Li et al.(2010) \\
   386 &  2454816.32870 &    25533.0979 &      25533 &   0.009621 & Li et al.(2010) \\
   387 &  2454816.42370 &    25534.0646 &      25534 &   0.006347 & Li et al.(2010) \\
   388 &  2454817.40600 &    25544.0601 &      25544 &   0.005902 & Li et al.(2010) \\
   389 &  2454848.45920 &    25860.0445 &      25860 &   0.004375 & Wils et al.(2010)\\
   390 &  2454848.55730 &    25861.0427 &      25861 &   0.004200 & Wils et al.(2010)\\
   391 &  2454848.65700 &    25862.0572 &      25862 &   0.005626 & Wils et al.(2010)\\
   392 &  2454858.38620 &    25961.0575 &      25961 &   0.005655 & Wils et al.(2010)\\
   393 &  2454858.48340 &    25962.0466 &      25962 &   0.004580 & Wils et al.(2010)\\
   394 &  2454858.58380 &    25963.0682 &      25963 &   0.006706 & Wils et al.(2010)\\
   395 &  2454882.65680 &    26208.0251 &      26208 &   0.002464 & Wils et al.(2010)\\
   396 &  2454882.75510 &    26209.0253 &      26209 &   0.002490 & Wils et al.(2010)\\
   397 &  2454882.85260 &    26210.0175 &      26210 &   0.001715 & Wils et al.(2010)\\
   398 &  2454883.64080 &    26218.0379 &      26218 &   0.003720 & Wils et al.(2010)\\
   399 &  2454883.73880 &    26219.0351 &      26219 &   0.003445 & Wils et al.(2010)\\
   400 &  2454887.67040 &    26259.0414 &      26259 &   0.004067 & Wils et al.(2010)\\
   401 &  2454887.76740 &    26260.0284 &      26260 &   0.002793 & Wils et al.(2010)\\
   402 &  2454889.63750 &    26279.0578 &      26279 &   0.005678 & Wils et al.(2010)\\
   403 &  2454889.73420 &    26280.0418 &      26280 &   0.004104 & Wils et al.(2010)\\
   404 &  2454890.61960 &    26289.0512 &      26289 &   0.005034 & Wils et al.(2010)\\
   405 &  2454890.71700 &    26290.0423 &      26290 &   0.004159 & Wils et al.(2010)\\
   406 &  2454891.70060 &    26300.0510 &      26300 &   0.005015 & Wils et al.(2010)\\
   407 &  2454892.68210 &    26310.0384 &      26310 &   0.003770 & Wils et al.(2010)\\
   408 &  2454893.66770 &    26320.0674 &      26320 &   0.006625 & Wils et al.(2010)\\
   409 &  2454901.62650 &    26401.0529 &      26401 &   0.005195 & Wils et al.(2010)\\
   410 &  2454901.72360 &    26402.0409 &      26402 &   0.004020 & Wils et al.(2010)\\
   411 &  2454901.81800 &    26403.0015 &      26403 &   0.000146 & Wils et al.(2010)\\
   412 &  2454901.92060 &    26404.0455 &      26404 &   0.004471 & Wils et al.(2010)\\
   413 &  2454928.64950 &    26676.0277 &      26676 &   0.002719 & BYU\\
   414 &  2454928.65170 &    26676.0501 &      26676 &   0.004919 & Wils et al.(2010)\\
   415 &  2454928.74820 &    26677.0320 &      26677 &   0.003145 & Wils et al.(2010)\\
   416 &  2454928.74920 &    26677.0422 &      26677 &   0.004145 & BYU\\
   417 &  2454929.73260 &    26687.0488 &      26687 &   0.004800 & BYU\\
   418 &  2454931.10490 &    26701.0128 &      26701 &   0.001258 & Li et al.(2010),I-filter\\
   419 &  2454933.07310 &    26721.0404 &      26721 &   0.003969 & Li et al.(2010),I-filter\\
   420 &  2454934.64540 &    26737.0395 &      26737 &   0.003878 & BYU 2009Apr13\\
   421 &  2454934.64560 &    26737.0415 &      26737 &   0.004078 & Wils et al.(2010)\\
   422 &  2454934.74430 &    26738.0458 &      26738 &   0.004503 & BYU\\
   423 &  2454934.74570 &    26738.0601 &      26738 &   0.005903 & Wils et al.(2010)\\
   424 &  2454937.29870 &    26764.0383 &      26764 &   0.003767 & Wils et al.(2010)\\
   425 &  2454937.39760 &    26765.0447 &      26765 &   0.004393 & Wils et al.(2010)\\
   426 &  2454940.63960 &    26798.0339 &      26798 &   0.003336 & BYU\\
   427 &  2455172.27832 &    29155.0933 &      29155 &   0.009165 & NAOC2009\\
   428 &  2455172.37701 &    29156.0975 &      29156 &   0.009581 & NAOC2009\\
   429 &  2455173.26275 &    29165.1104 &      29165 &   0.010851 & NAOC2009\\
   430 &  2455173.35918 &    29166.0916 &      29166 &   0.009006 & NAOC2009\\
   431 &  2455214.34050 &    29583.1005 &      29583 &   0.009879 & Li et al.(2010),I-filter\\
   432 &  2455214.44140 &    29584.1272 &      29584 &   0.012504 & Li et al.(2010),I-filter\\
   433 &  2455219.05733 &    29631.0970 &      29631 &   0.009535 & NAOC2010\\
   434 &  2455219.15580 &    29632.0990 &      29632 &   0.009730 & NAOC2010\\
   435 &  2455219.25288 &    29633.0869 &      29633 &   0.008536 & NAOC2010\\
   436 &  2455219.35203 &    29634.0958 &      29634 &   0.009412 & NAOC2010\\
   437 &  2455219.44980 &    29635.0906 &      29635 &   0.008907 & NAOC2010\\
   438 &  2455220.04121 &    29641.1086 &      29641 &   0.010670 & NAOC2010\\
   439 &  2455220.13893 &    29642.1029 &      29642 &   0.010116 & NAOC2010\\
   440 &  2455220.23782 &    29643.1092 &      29643 &   0.010731 & NAOC2010\\
   441 &  2455220.33612 &    29644.1095 &      29644 &   0.010757 & NAOC2010\\
   442 &  2455220.43383 &    29645.1037 &      29645 &   0.010193 & NAOC2010\\
   443 &  2455222.00658 &    29661.1074 &      29661 &   0.010551 & NAOC2010\\
   444 &  2455222.10375 &    29662.0961 &      29662 &   0.009447 & NAOC2010\\
   445 &  2455222.20156 &    29663.0914 &      29663 &   0.008982 & NAOC2010\\
   446 &  2455222.29978 &    29664.0908 &      29664 &   0.008928 & NAOC2010\\
   447 &  2455222.39801 &    29665.0904 &      29665 &   0.008883 & NAOC2010\\
   448 &  2455223.08512 &    29672.0821 &      29672 &   0.008072 & NAOC2010\\
   449 &  2455224.06891 &    29682.0928 &      29682 &   0.009118 & NAOC2010\\
   450 &  2455224.16809 &    29683.1020 &      29683 &   0.010023 & NAOC2010\\
   451 &  2455224.26662 &    29684.1046 &      29684 &   0.010279 & NAOC2010\\
   452 &  2455225.05320 &    29692.1085 &      29692 &   0.010663 & NAOC2010\\
   453 &  2455225.15022 &    29693.0957 &      29693 &   0.009409 & NAOC2010\\
   454 &  2455225.24933 &    29694.1042 &      29694 &   0.010244 & NAOC2010\\
   455 &  2455225.34688 &    29695.0969 &      29695 &   0.009520 & NAOC2010\\
   456 &  2455226.03453 &    29702.0941 &      29702 &   0.009249 & NAOC2010\\
   457 &  2455226.13412 &    29703.1075 &      29703 &   0.010564 & NAOC2010\\
   458 &  2455226.23107 &    29704.0940 &      29704 &   0.009240 & NAOC2010\\
   459 &  2455226.32991 &    29705.0998 &      29705 &   0.009805 & NAOC2010\\
   460 &  2455227.01693 &    29712.0906 &      29712 &   0.008904 & NAOC2010\\
   461 &  2455227.11757 &    29713.1147 &      29713 &   0.011270 & NAOC2010\\
   462 &  2455227.21367 &    29714.0925 &      29714 &   0.009095 & NAOC2010\\
   463 &  2455227.31145 &    29715.0875 &      29715 &   0.008601 & NAOC2010\\
   464 &  2455227.40815 &    29716.0715 &      29716 &   0.007026 & NAOC2010\\
   465 &  2455229.08425 &    29733.1268 &      29733 &   0.012460 & NAOC2010\\
   466 &  2455229.27758 &    29735.0940 &      29735 &   0.009242 & NAOC2010\\
   467 &  2455229.37611 &    29736.0966 &      29736 &   0.009497 & NAOC2010\\
   468 &  2455259.74300 &    30045.0975 &      30045 &   0.009581 & BYU2010Mar04\\
   469 &  2455295.71170 &    30411.1000 &      30411 &   0.009830 & BYU2010Apr09\\
   470 &  2455305.73496 &    30513.0926 &      30513 &   0.009096 & BYU2010Apr19\\
   471 &  2455305.83390 &    30514.0993 &      30514 &   0.009761 & BYU2010Apr19\\
   472 &  2455306.71868 &    30523.1025 &      30523 &   0.010071 & BYU2010Apr20\\
   473 &  2455309.66538 &    30553.0869 &      30553 &   0.008537 & BYU2010Apr23\\
   474 &  2455311.43490 &    30571.0928 &      30571 &   0.009117 & Klockenhagen: $\pm$0.0014\\
   475 &  2455313.79311 &    30595.0889 &      30595 &   0.008740 & BYU2010Apr27\\
   476 &  2455321.65677 &    30675.1063 &      30675 &   0.010444 & BYU2010May05\\
   477 &  2455321.75466 &    30676.1024 &      30676 &   0.010059 & BYU2010May05\\
   478 &  2455323.71938 &    30696.0945 &      30696 &   0.009290 & BYU2010May07\\
   479 &  2455594.86344 &    33455.1438 &      33455 &   0.014129 & BYU2011\\
   480 &  2455594.96045 &    33456.1309 &      33456 &   0.012865 & BYU2011\\
   481 &  2455595.94698 &    33466.1694 &      33466 &   0.016650 & BYU2011\\
   482 &  2455596.04268 &    33467.1432 &      33467 &   0.014076 & NAOC2011\\
   483 &  2455596.14050 &    33468.1386 &      33468 &   0.013621 & NAOC2011\\
   484 &  2455596.23938 &    33469.1448 &      33469 &   0.014227 & NAOC2011\\
   485 &  2455596.53197 &    33472.1220 &      33472 &   0.011993 & MSU2011\\
   486 &  2455597.02401 &    33477.1288 &      33477 &   0.012661 & NAOC2011\\
   487 &  2455597.12326 &    33478.1388 &      33478 &   0.013637 & NAOC2011\\
   488 &  2455597.22245 &    33479.1481 &      33479 &   0.014552 & NAOC2011\\
   489 &  2455597.31951 &    33480.1357 &      33480 &   0.013338 & NAOC2011\\
   490 &  2455598.00739 &    33487.1353 &      33487 &   0.013296 & NAOC2011\\
   491 &  2455598.10543 &    33488.1329 &      33488 &   0.013062 & NAOC2011\\
   492 &  2455598.20372 &    33489.1331 &      33489 &   0.013078 & NAOC2011\\
   493 &  2455598.30255 &    33490.1387 &      33490 &   0.013633 & NAOC2011\\
   494 &  2455598.40011 &    33491.1315 &      33491 &   0.012919 & NAOC2011\\
   495 &  2455598.99137 &    33497.1479 &      33497 &   0.014532 & NAOC2011\\
   496 &  2455599.09015 &    33498.1530 &      33498 &   0.015037 & NAOC2011\\
   497 &  2455599.18746 &    33499.1432 &      33499 &   0.014073 & NAOC2011\\
   498 &  2455599.28402 &    33500.1258 &      33500 &   0.012359 & NAOC2011\\
   499 &  2455600.07262 &    33508.1502 &      33508 &   0.014763 & NAOC2011\\
   500 &  2455600.17005 &    33509.1416 &      33509 &   0.013918 & NAOC2011\\
   501 &  2455600.26759 &    33510.1342 &      33510 &   0.013184 & NAOC2011\\
   502 &  2455600.95554 &    33517.1344 &      33517 &   0.013213 & NAOC2011\\
   503 &  2455601.05323 &    33518.1285 &      33518 &   0.012628 & NAOC2011\\
   504 &  2455601.15179 &    33519.1314 &      33519 &   0.012914 & NAOC2011\\
   505 &  2455601.25168 &    33520.1478 &      33520 &   0.014529 & NAOC2011\\
   506 &  2455601.84239 &    33526.1587 &      33526 &   0.015593 & BYU2011\\
   507 &  2455603.80592 &    33546.1387 &      33546 &   0.013634 & BYU2011\\
   508 &  2455603.90702 &    33547.1675 &      33547 &   0.016459 & BYU2011\\
   509 &  2455604.00406 &    33548.1549 &      33548 &   0.015225 & NAOC2011\\
   510 &  2455604.10231 &    33549.1547 &      33549 &   0.015200 & NAOC2011\\
   511 &  2455605.67454 &    33565.1530 &      33565 &   0.015039 & BYU2011\\
   512 &  2455605.77142 &    33566.1388 &      33566 &   0.013644 & BYU2011\\
   513 &  2455605.87026 &    33567.1446 &      33567 &   0.014210 & BYU2011\\
   514 &  2455607.04834 &    33579.1322 &      33579 &   0.012997 & NAOC2011\\
   515 &  2455607.14608 &    33580.1268 &      33580 &   0.012462 & NAOC2011\\
   516 &  2455607.24516 &    33581.1350 &      33581 &   0.013268 & NAOC2011\\
   517 &  2455607.54204 &    33584.1559 &      33584 &   0.015324 & MSU2011\\
   518 &  2455642.33090 &    33938.1529 &      33938 &   0.015027 & BAV: $\pm$0.0002\\
   519 &  2455642.42950 &    33939.1562 &      33939 &   0.015353 & BAV: $\pm$0.0002\\
   520 &  2455644.39330 &    33959.1390 &      33959 &   0.013664 & BAV: $\pm$0.0002\\
   521 &  2455650.48740 &    34021.1501 &      34021 &   0.014747 & SNO2011, $B$:.48683;$I$:.48847\\
   522 &  2455665.42467 &    34173.1455 &      34173 &   0.014300 & SNO2011, $g$-filter\\
   523 &  2455665.52348 &    34174.1510 &      34174 &   0.014836 & SNO2011, $g$-filter\\
   524 &  2455666.40741 &    34183.1455 &      34183 &   0.014296 & SNO2011, $g$-filter\\
   525 &  2455964.38230 &    37215.2141 &      37215 &   0.021038 & BAV: $\pm$0.0002\\
   526 &  2455964.48060 &    37216.2143 &      37216 &   0.021064 & BAV: $\pm$0.0002\\
   527 &  2455964.57930 &    37217.2187 &      37217 &   0.021489 & BAV: $\pm$0.0002\\
   528 &  2456002.41360 &    37602.2048 &      37602 &   0.020124 & Klockenhagen: $\pm$0.0021\\
   529 &  2456006.29850 &    37641.7359 &      37642 &  -0.025954 & Klockenhagen: $\pm$0.0007\\
   530 &  2456009.39320 &    37673.2263 &      37673 &   0.022238 & Klockenhagen: $\pm$0.0007\\
   531 &  2456010.37680 &    37683.2350 &      37683 &   0.023093 & Klockenhagen: $\pm$0.0007\\
   532 &  2456012.33980 &    37703.2097 &      37703 &   0.020604 & Klockenhagen: $\pm$0.0007\\
   533 &  2456013.32340 &    37713.2184 &      37713 &   0.021460 & Klockenhagen: $\pm$0.0007\\
   534 &  2456014.40330 &    37724.2070 &      37724 &   0.020341 & Klockenhagen: $\pm$0.0014\\
   535 &  2456032.38850 &    37907.2169 &      37907 &   0.021315 & Klockenhagen: $\pm$0.0007\\
   536 &  2456035.43500 &    37938.2168 &      37938 &   0.021307 & Klockenhagen: $\pm$0.0014\\
   537 &  2456035.43470 &    37938.2138 &      37938 &   0.021007 & Klockenhagen: $\pm$0.0014\\
   538 &  2456046.34660 &    38049.2487 &      38049 &   0.024443 & Klockenhagen: $\pm$0.0014\\
   539 &  2456050.37130 &    38090.2024 &      38090 &   0.019890 & Klockenhagen: $\pm$0.0014\\
   540 &  2456071.40310 &    38304.2132 &      38304 &   0.020957 & Klockenhagen: $\pm$0.0007\\
   541 &  2456075.43350 &    38345.2249 &      38345 &   0.022104 & Klockenhagen: $\pm$0.0035\\
\noalign{\smallskip}\hline
\end{longtable}
